Adaptive PD Gains for Energy-Conscious Control in Physical Human-Robot Interaction

Compliant force or torque control are approaches often investigated to achieve safe physical human-robot interaction (pHRI). However, these approaches have limitations. Force control requires a robot to be equipped with external force sensors to track the amplitude and direction of applied forces. Torque control requires torque sensing or estimation in each joint. As this is not available on every robot, energy-based approaches offer a promising alternative. Such approaches aim to achieve safe pHRI by limiting the mechanical energy of the robot. Current schemes leveraging an energy-based approach tend to have a complex implementation, and some may require further stability verification. We hence propose an adaptive proportional-derivative (PD) controller that can limit a robot's energy under any given limit to achieve safe pHRI. The proposed controller can limit both the kinetic and potential energy of a robot, and the behaviour of the controller gains can be shaped using various parameters, defining precisely the cutoff limit and sharpness. We construct a stability proof for the controller and define a condition to ensure the controller's stability. The proposed controller's behaviour and compliance are tested on the TALOS robot from PAL Robotics both in simulation and on hardware, verifying the expected compliant and energy-limiting behaviour of the controller.

==> diagram_backup.tikz <==
% ---------- FIGURE ----------
\begin{tikzpicture}[
  node distance=14mm and 16mm,
  font=\small,
  >=Stealth, % use Latex if you prefer: >=Latex (requires arrows.meta; already loaded)
  block/.style={
    rectangle, rounded corners=2mm,
    draw=black!70, thick,
    align=center,
    inner sep=4pt, outer sep=0pt
  },
  blockRed/.style={block, draw=red!80!black},
  blockBlue/.style={block, draw=blue!70!green},
  link/.style={->, thick},
  dashedlink/.style={->, thick, dashed}
]

% ---------------- Nodes ----------------
\node[block] (robot) {%
  \parbox{3.2cm}{\centering
    \textbf{Robot}
    \includegraphics[width=3cm, trim = 0 0 0 100pt]{TALOS-Robot.png}
    \vspace{-10pt}
  }%
};

\node[block] (energy) [right=of robot, xshift=-10pt] {%
  \parbox{4.5cm}{\centering
    \textbf{Robot Energy}\\{\scriptsize Equations \eqref{kinetic_energy}--\eqref{robot_energy}}\vspace{5pt}
    \[
      {\color{NavyBlue}\mathcal{L}}
      = T(\dot{\boldsymbol q}, \boldsymbol M(\boldsymbol q))
      + U_q(\tilde{\boldsymbol q}, \boldsymbol K_p)
    \]
  }%
};

% Gains node (title + definition INSIDE the box)
\node[block, inner sep=2pt] (gains) [right=of energy, xshift=-10pt] {%
  \begin{tikzpicture}[domain=0.2:2.9, scale=0.8]
	\fill (1.2,0) circle (1pt) node[anchor=south, yshift=-12pt] {${\color{Periwinkle} \beta}$};
	\draw[dashed] (1.2,0) -- (1.2,0.75);
	
	\fill (0,0.75) circle (1pt) node[anchor=west, xshift=-16pt] {$0.5$};
	\draw[dashed] (0,0.75) -- (1.2,0.75);
	
	\fill (0,1.5) circle (1pt) node[anchor=west, xshift=-8pt] {$1$};
	\draw[dashed] (0,1.5) -- (0.1,1.5);
	
	\draw[color=WildStrawberry, thick] plot (\x, {1.5*(1/(1 + pow(\x/1.2, 4)))}) node[anchor=east, xshift=90pt, yshift=30pt] {$r \;{\color{black} = \frac{1}{1 + \left(\frac{{\color{NavyBlue} \mathcal{L}}}{\color{Periwinkle} \beta}\right)^\alpha}}$ {\color{black} \scriptsize , Eq.~\eqref{r_function}}};
	
	\draw[->, thick] (-0.2,0) -- (3.2,0) node[anchor=east, xshift=10pt] {${\color{NavyBlue} \mathcal{L}}$};
	\draw[->, thick] (0,-0.2) -- (0,2.2) node[anchor=north, yshift=12pt] {{\tiny \color{WildStrawberry} Dissipative}\\[-5pt] {\tiny \color{WildStrawberry}Functions}};
	
	\node[anchor=south, yshift=-0mm] at (current bounding box.north) {\textbf{Controller Gains:} $\boldsymbol K_{p_t} , {\color{orange} \boldsymbol K_{d_t}}$\\ {\scriptsize Equations \eqref{r_function}--\eqref{d3}}};
	
	\end{tikzpicture}
};

\node[blockRed] (pd) [below=of gains, yshift=20pt, xshift=10pt] {%
  \parbox{4.5cm}{%
    \centering\textbf{Enforce Stability}\\{\scriptsize (Algorithm \ref{algorithm_stability_enforcement})} \par\vspace{-0.3cm}
    \[
      s \gets \tfrac12\,\tilde{\boldsymbol q}^{\top}\,\dot{\boldsymbol K}_{p_t}\,\tilde{\boldsymbol q}
    \]
    \vspace{0.1pt}
    \begin{tabular}{@{}r@{\hspace{4pt}}l@{}}
    \textbf{If} $s<0$:&${\color{SeaGreen} \boldsymbol K'_{p_t}}\gets \boldsymbol K_{p_{t}}$\\
    \textbf{Else If} $s=0$:&${\color{SeaGreen} \boldsymbol K'_{p_t}}\gets \boldsymbol K_{p_{t-1}}$\\
    \textbf{Else If} $s>0$:&${\color{SeaGreen} \boldsymbol K'_{p_t}}\gets \boldsymbol K_{p_{t-1}}+\eta$
\end{tabular}
  }%
};

\node[blockBlue] (controller) at ($(energy.south |- pd.west)$) {
      \parbox{4.5cm}{\centering
    \textbf{PD Controller with\\Gravity Compensation}\\{\scriptsize Equation \eqref{pd_grav}}\vspace{5pt}
    \[
      {\color{Thistle} \boldsymbol{\tau}} = - {\color{SeaGreen} \boldsymbol K'_{p_t}} \boldsymbol{\tilde{q}} - {\color{orange} \boldsymbol K_{d_t}} \boldsymbol{\dot{\tilde{q}}} + \boldsymbol{G}(\boldsymbol{q})
    \]
  }
};
\node[block]     (env)       [left=of controller, xshift=-20pt] {\textbf{Environment}};

% ---------------- Links ----------------
\draw[link] (robot.east) -- (energy.west) node[midway, above]{${\boldsymbol q}$, $\dot{\boldsymbol q}$};
\draw[link] (energy.east) -- (gains.west) node[midway, above] {${\color{NavyBlue}\mathcal{L}}$, $T$};

\draw[link] ($(gains.south) + (10pt, 0)$) -- (pd.north)
  node[midway, right] {$\boldsymbol K_{p_t}$};

\draw[link] ($(pd.west)+(0,-5pt)$) -- ($(controller.east)+(0,-5pt)$)
  node[midway, below, xshift=-10pt] {${\color{SeaGreen} \boldsymbol K'_{p_t}}$};

% --------- Boxy Kd routing (stable + readable) ----------
\coordinate (KdEnd)   at ($(controller.east)+(0,5pt)$);
\coordinate (KdStart) at ($(gains.south)+(-40pt,0)$);

\coordinate (KdA) at ($(KdStart)+(0,-10pt)$);
\coordinate (KdB) at ($(KdA)+(-40pt,0)$);
\coordinate (KdC) at ($(KdB)+(0,-20pt)$);
\coordinate (KdD) at (KdC |- KdEnd);

\draw[link]
  (KdStart) -- (KdA) -- (KdB) -- (KdC) -- (KdD) -- (KdEnd)
  node[midway, above] {${\color{orange} \boldsymbol K_{d_t}}$};

% --------- Env <-> Robot dashed exchange (hit robot border) ----------
\coordinate (S) at (env.north|- robot.south);

\draw[->, thick, dashed] ($(env.north) + (3pt, 0)$) -- ($(S) + (3pt, 0)$);
\draw[->, thick, dashed] ($(S) - (3pt, 0)$) -- ($(env.north) - (3pt, 0)$) node[midway, left, align=center] {\scriptsize Forces\\[-3pt] \scriptsize Exchanged};

% --------- Controller -> Robot torque law (touch robot border) ----------
\coordinate (Utmp) at ($(robot.south) + (35pt, 0)$);
\coordinate (U)    at (Utmp |- 0,0);
\draw[->, thick]
  (controller.west) coordinate (V)
     -- ($(0,0 |- V) + (U)$)
    -- ($(robot.south) + (35pt, 0)$) node[midway, right, yshift=5pt]{${\color{Thistle} \boldsymbol{\tau}}$};

\end{tikzpicture}

